Existence of orbits with non-zero torsion for certain types of surface diffeomorphisms

The present paper concerns the dynamics of surface diffeomorphisms. Given a diffeomorphism $f$ of a surface $S$, the \emph{torsion} of the orbit of a point $z\in S$ is, roughly speaking, the average speed of rotation of the tangent vectors under the action of the derivative of $f$, along the orbit of $z$ under $f$. The purpose of the paper is to identify some situations where there exist measures and orbits with non-zero torsion. We prove that every area preserving diffeomorphism of the disc which coincides with the identity near the boundary has an orbit with non-zero torsion. We also prove that a diffeomorphism of the torus $\mathbb{T}^2$, isotopic to the identity, whose rotation set has non-empty interior, has an orbit with non-zero torsion.

==> difference-trivialisations <==
%%Created by jPicEdt 1.4.1_03: mixed JPIC-XML/LaTeX format
%%Mon Nov 29 23:42:27 CET 2010
%%Begin JPIC-XML
%<?xml version="1.0" standalone="yes"?>
%<jpic x-min="8" x-max="118.77" y-min="8" y-max="94.26" auto-bounding="true">
%<parallelogram fill-color= "#c0c0c0"
%	 stroke-style= "none"
%	 p3= "(108,78)"
%	 p2= "(84,78)"
%	 p1= "(84,8)"
%	 right-arrow= "head"
%	 stroke-width= "0.1"
%	 fill-style= "solid"
%	 />
%<parallelogram fill-color= "#c0c0c0"
%	 stroke-style= "none"
%	 stroke-color= "#ffff00"
%	 p3= "(52,8)"
%	 p2= "(52,52)"
%	 p1= "(8,52)"
%	 right-arrow= "head"
%	 stroke-width= "0.1"
%	 fill-style= "solid"
%	 />
%<circle stroke-style= "dashed"
%	 p3= "(40,30)"
%	 p2= "(20,30)"
%	 p1= "(30,40)"
%	 stroke-dasharray= "1;1"
%	 closure= "plain"
%	 right-arrow= "head"
%	 stroke-width= "0.1"
%	 fill-style= "none"
%	 />
%<multicurve fill-color= "#00ffff"
%	 stroke-color= "#0000ff"
%	 right-arrow= "head"
%	 stroke-width= "0.1"
%	 points= "(40,30);(40,30);(44,30);(44,30)"
%	 fill-style= "solid"
%	 />
%<multicurve fill-color= "#00ffff"
%	 stroke-color= "#0000ff"
%	 right-arrow= "double-head"
%	 stroke-width= "0.1"
%	 points= "(40,30);(40,30);(40,34);(40,34)"
%	 fill-style= "solid"
%	 />
%<multicurve fill-color= "#00ffff"
%	 stroke-color= "#00ff00"
%	 right-arrow= "head"
%	 stroke-width= "0.1"
%	 points= "(30,40);(30,40);(30,44);(30,44)"
%	 fill-style= "solid"
%	 />
%<multicurve fill-color= "#00ffff"
%	 stroke-color= "#00ff00"
%	 right-arrow= "double-head"
%	 stroke-width= "0.1"
%	 points= "(30,40);(30,40);(26,40);(26,40)"
%	 fill-style= "solid"
%	 />
%<multicurve fill-color= "#00ffff"
%	 stroke-color= "#ff0000"
%	 right-arrow= "double-head"
%	 stroke-width= "0.1"
%	 points= "(20,30);(20,30);(20,26);(20,26)"
%	 fill-style= "solid"
%	 />
%<multicurve fill-color= "#00ffff"
%	 stroke-color= "#ff0000"
%	 right-arrow= "head"
%	 stroke-width= "0.1"
%	 points= "(20,30);(20,30);(16,30);(16,30)"
%	 fill-style= "solid"
%	 />
%<multicurve fill-color= "#00ffff"
%	 stroke-color= "#ffff00"
%	 right-arrow= "head"
%	 stroke-width= "0.1"
%	 points= "(30,20);(30,20);(30,16);(30,16)"
%	 fill-style= "solid"
%	 />
%<multicurve fill-color= "#00ffff"
%	 stroke-color= "#ffff00"
%	 right-arrow= "double-head"
%	 stroke-width= "0.1"
%	 points= "(30,20);(30,20);(34,20);(34,20)"
%	 fill-style= "solid"
%	 />
%<multicurve fill-color= "#00ffff"
%	 right-arrow= "head"
%	 stroke-width= "0.25"
%	 points= "(78,30);(78,30);(58,30);(58,30)"
%	 fill-style= "solid"
%	 />
%<multicurve fill-color= "#00ffff"
%	 right-arrow= "head"
%	 stroke-width= "0.1"
%	 points= "(84,8);(84,8);(84,80);(84,80)"
%	 fill-style= "solid"
%	 />
%<multicurve fill-color= "#00ffff"
%	 right-arrow= "head"
%	 stroke-width= "0.1"
%	 points= "(83,24);(83,24);(110,24);(110,24)"
%	 fill-style= "solid"
%	 />
%<circle p3= "(30.31,30.31)"
%	 p2= "(29.69,29.69)"
%	 p1= "(29.69,30.31)"
%	 closure= "plain"
%	 right-arrow= "head"
%	 stroke-width= "0.1"
%	 fill-style= "solid"
%	 />
%<multicurve fill-color= "#00ffff"
%	 stroke-style= "dashed"
%	 stroke-dasharray= "1;1"
%	 stroke-width= "0.1"
%	 points= "(94,8);(94,8);(94,78);(94,78)"
%	 fill-style= "solid"
%	 />
%<multicurve fill-color= "#00ffff"
%	 stroke-color= "#0000ff"
%	 right-arrow= "head"
%	 stroke-width= "0.1"
%	 points= "(94,72);(94,72);(98,72);(98,72)"
%	 fill-style= "solid"
%	 />
%<multicurve fill-color= "#00ffff"
%	 stroke-color= "#0000ff"
%	 right-arrow= "double-head"
%	 stroke-width= "0.1"
%	 points= "(94,24);(94,24);(94,28);(94,28)"
%	 fill-style= "solid"
%	 />
%<multicurve fill-color= "#00ffff"
%	 stroke-color= "#00ff00"
%	 right-arrow= "double-head"
%	 stroke-width= "0.1"
%	 points= "(94,36);(94,36);(94,40);(94,40)"
%	 fill-style= "solid"
%	 />
%<multicurve fill-color= "#00ffff"
%	 stroke-color= "#00ff00"
%	 right-arrow= "head"
%	 stroke-width= "0.1"
%	 points= "(94,36);(94,36);(98,36);(98,36)"
%	 fill-style= "solid"
%	 />
%<multicurve fill-color= "#00ffff"
%	 stroke-color= "#ff0000"
%	 right-arrow= "double-head"
%	 stroke-width= "0.1"
%	 points= "(94,48);(94,48);(94,52);(94,52)"
%	 fill-style= "solid"
%	 />
%<multicurve fill-color= "#00ffff"
%	 stroke-color= "#ff0000"
%	 right-arrow= "head"
%	 stroke-width= "0.1"
%	 points= "(94,48);(94,48);(98,48);(98,48)"
%	 fill-style= "solid"
%	 />
%<multicurve fill-color= "#00ffff"
%	 stroke-color= "#ffff00"
%	 right-arrow= "double-head"
%	 stroke-width= "0.1"
%	 points= "(94,60);(94,60);(94,64);(94,64)"
%	 fill-style= "solid"
%	 />
%<multicurve fill-color= "#00ffff"
%	 stroke-color= "#ffff00"
%	 right-arrow= "head"
%	 stroke-width= "0.1"
%	 points= "(94,60);(94,60);(98,60);(98,60)"
%	 fill-style= "solid"
%	 />
%<text fill-color= "#00ffff"
%	 stroke-color= "#ffff00"
%	 text-vert-align= "bottom"
%	 anchor-point= "(110,25)"
%	 right-arrow= "head"
%	 stroke-width= "0.1"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 fill-style= "solid"
%	 >
%$r$
%</text>
%<text fill-color= "#00ffff"
%	 stroke-color= "#ffff00"
%	 text-vert-align= "bottom"
%	 anchor-point= "(63,31)"
%	 right-arrow= "head"
%	 stroke-width= "0.1"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 fill-style= "solid"
%	 >
%$p\circ\Pi$
%</text>
%<text fill-color= "#00ffff"
%	 stroke-color= "#ffff00"
%	 text-vert-align= "bottom"
%	 anchor-point= "(80,23)"
%	 right-arrow= "head"
%	 stroke-width= "0.1"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 fill-style= "solid"
%	 >
%$0$
%</text>
%<text fill-color= "#00ffff"
%	 stroke-color= "#ffff00"
%	 text-vert-align= "bottom"
%	 anchor-point= "(77,10)"
%	 stroke-width= "0.1"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 fill-style= "solid"
%	 >
%$-\frac{1}{4}$
%</text>
%<text fill-color= "#00ffff"
%	 stroke-color= "#ffff00"
%	 text-vert-align= "bottom"
%	 anchor-point= "(117.77,54.26)"
%	 right-arrow= "head"
%	 stroke-width= "0.1"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 fill-style= "solid"
%	 >
%
%</text>
%<multicurve fill-color= "#00ffff"
%	 stroke-width= "0.1"
%	 points= "(83,12);(83,12);(85,12);(85,12)"
%	 fill-style= "solid"
%	 />
%<multicurve fill-color= "#00ffff"
%	 stroke-width= "0.1"
%	 points= "(83,36);(83,36);(85,36);(85,36)"
%	 fill-style= "solid"
%	 />
%<text fill-color= "#00ffff"
%	 stroke-color= "#ffff00"
%	 text-vert-align= "bottom"
%	 anchor-point= "(79,34)"
%	 stroke-width= "0.1"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 fill-style= "solid"
%	 >
%$\frac{1}{4}$
%</text>
%<text fill-color= "#00ffff"
%	 stroke-color= "#ffff00"
%	 text-vert-align= "bottom"
%	 anchor-point= "(118.77,94.26)"
%	 right-arrow= "head"
%	 stroke-width= "0.1"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 fill-style= "solid"
%	 >
%
%</text>
%<text fill-color= "#00ffff"
%	 stroke-color= "#ffff00"
%	 text-vert-align= "bottom"
%	 anchor-point= "(47,48)"
%	 right-arrow= "head"
%	 stroke-width= "0.1"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 fill-style= "solid"
%	 >
%$\mathbb{R}^2$
%</text>
%<text fill-color= "#00ffff"
%	 stroke-color= "#ffff00"
%	 text-vert-align= "bottom"
%	 anchor-point= "(50,49)"
%	 right-arrow= "head"
%	 stroke-width= "0.1"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 fill-style= "solid"
%	 >
%
%</text>
%<text fill-color= "#00ffff"
%	 stroke-color= "#ffff00"
%	 text-vert-align= "bottom"
%	 anchor-point= "(105,74)"
%	 right-arrow= "head"
%	 stroke-width= "0.1"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 fill-style= "solid"
%	 >
%$\widetilde{\mathbb{A}}$
%</text>
%<multicurve fill-color= "#00ffff"
%	 stroke-width= "0.1"
%	 points= "(83,48);(83,48);(85,48);(85,48)"
%	 fill-style= "solid"
%	 />
%<multicurve fill-color= "#00ffff"
%	 stroke-width= "0.1"
%	 points= "(83,72);(83,72);(85,72);(85,72)"
%	 fill-style= "solid"
%	 />
%<multicurve fill-color= "#00ffff"
%	 stroke-width= "0.1"
%	 points= "(83,60);(83,60);(85,60);(85,60)"
%	 fill-style= "solid"
%	 />
%<text fill-color= "#00ffff"
%	 stroke-color= "#ffff00"
%	 text-vert-align= "bottom"
%	 anchor-point= "(79,58)"
%	 stroke-width= "0.1"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 fill-style= "solid"
%	 >
%$\frac{3}{4}$
%</text>
%<text fill-color= "#00ffff"
%	 stroke-color= "#ffff00"
%	 text-vert-align= "bottom"
%	 anchor-point= "(80,71)"
%	 right-arrow= "head"
%	 stroke-width= "0.1"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 fill-style= "solid"
%	 >
%$1$
%</text>
%<text fill-color= "#00ffff"
%	 stroke-color= "#ffff00"
%	 text-vert-align= "bottom"
%	 anchor-point= "(84,80)"
%	 right-arrow= "head"
%	 stroke-width= "0.1"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 fill-style= "solid"
%	 >
%$\theta$
%</text>
%<multicurve fill-color= "#00ffff"
%	 stroke-color= "#ffff00"
%	 right-arrow= "double-head"
%	 stroke-width= "0.1"
%	 points= "(94,12);(94,12);(94,16);(94,16)"
%	 fill-style= "solid"
%	 />
%<multicurve fill-color= "#00ffff"
%	 stroke-color= "#ffff00"
%	 right-arrow= "head"
%	 stroke-width= "0.1"
%	 points= "(94,12);(94,12);(98,12);(98,12)"
%	 fill-style= "solid"
%	 />
%<multicurve fill-color= "#00ffff"
%	 stroke-color= "#0000ff"
%	 right-arrow= "head"
%	 stroke-width= "0.1"
%	 points= "(94,24);(94,24);(98,24);(98,24)"
%	 fill-style= "solid"
%	 />
%<multicurve fill-color= "#00ffff"
%	 stroke-color= "#0000ff"
%	 right-arrow= "double-head"
%	 stroke-width= "0.1"
%	 points= "(94,72);(94,72);(94,76);(94,76)"
%	 fill-style= "solid"
%	 />
%</jpic>
%%End JPIC-XML
%PSTricks content-type (pstricks.sty package needed)
%Add \usepackage{pstricks} in the preamble of your LaTeX file
%You can rescale the whole picture (to 80% for instance) by using the command \def\JPicScale{0.8}
\ifx\JPicScale\undefined\def\JPicScale{1}\fi
\psset{unit=\JPicScale mm}
\psset{linewidth=0.3,dotsep=1,hatchwidth=0.3,hatchsep=1.5,shadowsize=1,dimen=middle}
\psset{dotsize=0.7 2.5,dotscale=1 1,fillcolor=black}
\psset{arrowsize=1 2,arrowlength=1,arrowinset=0.25,tbarsize=0.7 5,bracketlength=0.15,rbracketlength=0.15}
\begin{pspicture}(0,0)(118.77,94.26)
\pspolygon[linewidth=0.1,linestyle=none,fillcolor=lightgray,fillstyle=solid](84,8)(84,78)(108,78)(108,8)
\pspolygon[linewidth=0.1,linecolor=yellow,linestyle=none,fillcolor=lightgray,fillstyle=solid](8,52)(52,52)(52,8)(8,8)
\rput{0}(30,30){\psellipse[linewidth=0.1,linestyle=dashed,dash=1 1](0,0)(10,10)}
\psline[linewidth=0.1,linecolor=blue,fillcolor=cyan,fillstyle=solid]{->}(40,30)(44,30)
\psline[linewidth=0.1,linecolor=blue,fillcolor=cyan,fillstyle=solid]{->>}(40,30)(40,34)
\psline[linewidth=0.1,linecolor=green,fillcolor=cyan,fillstyle=solid]{->}(30,40)(30,44)
\psline[linewidth=0.1,linecolor=green,fillcolor=cyan,fillstyle=solid]{->>}(30,40)(26,40)
\psline[linewidth=0.1,linecolor=red,fillcolor=cyan,fillstyle=solid]{->>}(20,30)(20,26)
\psline[linewidth=0.1,linecolor=red,fillcolor=cyan,fillstyle=solid]{->}(20,30)(16,30)
\psline[linewidth=0.1,linecolor=yellow,fillcolor=cyan,fillstyle=solid]{->}(30,20)(30,16)
\psline[linewidth=0.1,linecolor=yellow,fillcolor=cyan,fillstyle=solid]{->>}(30,20)(34,20)
\psline[linewidth=0.25,fillcolor=cyan,fillstyle=solid]{->}(78,30)(58,30)
\psline[linewidth=0.1,fillcolor=cyan,fillstyle=solid]{->}(84,8)(84,80)
\psline[linewidth=0.1,fillcolor=cyan,fillstyle=solid]{->}(83,24)(110,24)
\rput{0}(30,30){\psellipse[linewidth=0.1,fillstyle=solid](0,0)(0.44,0.44)}
\psline[linewidth=0.1,linestyle=dashed,dash=1 1,fillcolor=cyan,fillstyle=solid](94,8)(94,78)
\psline[linewidth=0.1,linecolor=blue,fillcolor=cyan,fillstyle=solid]{->}(94,72)(98,72)
\psline[linewidth=0.1,linecolor=blue,fillcolor=cyan,fillstyle=solid]{->>}(94,24)(94,28)
\psline[linewidth=0.1,linecolor=green,fillcolor=cyan,fillstyle=solid]{->>}(94,36)(94,40)
\psline[linewidth=0.1,linecolor=green,fillcolor=cyan,fillstyle=solid]{->}(94,36)(98,36)
\psline[linewidth=0.1,linecolor=red,fillcolor=cyan,fillstyle=solid]{->>}(94,48)(94,52)
\psline[linewidth=0.1,linecolor=red,fillcolor=cyan,fillstyle=solid]{->}(94,48)(98,48)
\psline[linewidth=0.1,linecolor=yellow,fillcolor=cyan,fillstyle=solid]{->>}(94,60)(94,64)
\psline[linewidth=0.1,linecolor=yellow,fillcolor=cyan,fillstyle=solid]{->}(94,60)(98,60)
\rput[bl](110,25){$r$}
\rput[bl](63,31){$p\circ\Pi$}
\rput[bl](80,23){$0$}
\rput[bl](77,10){$-\frac{1}{4}$}
\rput[bl](117.77,54.26){}
\psline[linewidth=0.1,fillcolor=cyan,fillstyle=solid](83,12)(85,12)
\psline[linewidth=0.1,fillcolor=cyan,fillstyle=solid](83,36)(85,36)
\rput[bl](79,34){$\frac{1}{4}$}
\rput[bl](118.77,94.26){}
\rput[bl](47,48){$\mathbb{R}^2$}
\rput[bl](50,49){}
\rput[bl](105,74){$\widetilde{\mathbb{A}}$}
\psline[linewidth=0.1,fillcolor=cyan,fillstyle=solid](83,48)(85,48)
\psline[linewidth=0.1,fillcolor=cyan,fillstyle=solid](83,72)(85,72)
\psline[linewidth=0.1,fillcolor=cyan,fillstyle=solid](83,60)(85,60)
\rput[bl](79,58){$\frac{3}{4}$}
\rput[bl](80,71){$1$}
\rput[bl](84,80){$\theta$}
\psline[linewidth=0.1,linecolor=yellow,fillcolor=cyan,fillstyle=solid]{->>}(94,12)(94,16)
\psline[linewidth=0.1,linecolor=yellow,fillcolor=cyan,fillstyle=solid]{->}(94,12)(98,12)
\psline[linewidth=0.1,linecolor=blue,fillcolor=cyan,fillstyle=solid]{->}(94,24)(98,24)
\psline[linewidth=0.1,linecolor=blue,fillcolor=cyan,fillstyle=solid]{->>}(94,72)(94,76)
\end{pspicture}


==> figure-linking-implies-torsion <==
%%Created by jPicEdt 1.4.1_03: mixed JPIC-XML/LaTeX format
%%Tue Nov 30 22:10:04 CET 2010
%%Begin JPIC-XML
%<?xml version="1.0" standalone="yes"?>
%<jpic x-min="2" x-max="86" y-min="2.8" y-max="146.56" auto-bounding="true">
%<parallelogram p3= "(22,3)"
%	 p2= "(70.94,3.13)"
%	 p1= "(70.47,128.07)"
%	 stroke-style= "none"
%	 stroke-width= "0"
%	 fill-style= "solid"
%	 fill-color= "#c0c0c0"
%	 />
%<multicurve left-arrow= "head"
%	 stroke-width= "0.2"
%	 fill-style= "none"
%	 points= "(21.82,146.56);(21.82,146.56);(21.82,2.8);(21.82,2.8)"
%	 />
%<multicurve stroke-width= "0.2"
%	 right-arrow= "head"
%	 fill-style= "none"
%	 points= "(22,32);(22,32);(85,32);(85,32)"
%	 />
%<smoothpolygon stroke-width= "0.2"
%	 closed= "false"
%	 fill-style= "none"
%	 stroke-color= "#ff0000"
%	 points= "(43.96,127.76);(43.96,125.08);(40.39,117.23);(45.04,121.15);(50.75,110.62);(35.82,116.82);
%	(36.82,112.82);(43.22,111.27);(46.61,103.77);(44.29,97.7);(40.72,93.24);(33.94,92.7);
%	(32.33,99.84);(37.69,104.49);(40.19,101.45);(38.22,98.95);(35.36,100.02);(35.36,95.2);
%	(41.08,97.7);(43.04,102.7);(35.36,109.31);(28.4,99.13);(32.86,87.34);(45.36,91.09);
%	(48.04,84.49);(48.22,80.92);(42.15,63.77);(49.29,57.88);(56.26,61.09);(58.94,67.46);
%	(58.28,71.81);(57.33,73.51);(55.01,74.3);(52.24,74.22);(50.44,73.05);(48.31,68.06);
%	(52.95,64.4);(54.36,67.46);(52.51,68.78);(51.26,68.06);(50.1,69.22);(51.09,70.57);
%	(54.36,70.57);(56.32,67.46);(55.01,64.35);(53.71,62.49);(49.78,61.87);(47.17,62.49);
%	(46.52,65.6);(46.52,68.7);(47.82,73.68);(51.75,76.78);(60.24,75.54);(62.21,71.81);
%	(63.51,64.35);(60.24,60);(53.71,55.03);(49.78,55.03);(45.21,54.41);(40.63,50.06);
%	(37.36,39.49);(41.28,33.9);(47.17,32.66);(51.75,33.28);(55.01,34.52);(58.94,38.25);
%	(60.24,45.71);(53.05,50.06);(47.82,47.57);(43.9,43.22);(45.21,38.25);(49.78,37.63);
%	(53.05,39.49);(53.71,43.22);(51.75,44.47);(49.78,42.6);(51.09,41.36);(49.78,39.49);
%	(47.82,40.74);(47.82,42.6);(48.48,44.47);(51.09,45.71);(55.01,45.09);(55.67,41.98);
%	(55.01,38.87);(53.05,37.63);(47.82,35.76);(45.21,37.01);(43.25,38.25);(42.59,44.47);
%	(44.55,48.19);(49.13,51.3);(53.71,52.55);(60.24,53.17);(64.82,48.82);(66.13,42.6);
%	(66.13,37.01);(63.51,33.28);(56.98,30.17);(50.44,30.17);(47.17,30.17);(43.25,28.93);
%	(43.9,24.58);(46.52,23.34);(48.48,25.2);(46.52,26.44);(48.48,28.31);(51.71,25.22);
%	(51.71,18.22);(29.82,30.82);(34.71,21.22);(32.82,15.82);(27.18,21.87);(21.82,19.82)"
%	 smoothness= "0.7;0.7;0.7;0.7;0.7;0.7;0.7;0.7;0.7;0.7;0.7;0.7;0.7;0.7;0.7;0.7;0.7;0.7;
%	0.7;0.7;0.7;0.7;0.7;0.7;0.7;0.7;0.7;0.7;0.7;0.7;0.7;0.7;0.7;0.7;0.7;0.7;
%	0.7;0.7;0.7;0.7;0.7;0.7;0.7;0.7;0.7;0.7;0.7;0.7;0.7;0.7;0.7;0.7;0.7;0.7;
%	0.7;0.7;0.7;0.7;0.7;0.7;0.7;0.7;0.7;0.7;0.7;0.7;0.7;0.7;0.7;0.7;0.7;0.7;
%	0.7;0.7;0.7;0.7;0.7;0.7;0.7;0.7;0.7;0.7;0.7;0.7;0.7;0.7;0.7;0.7;0.7;0.7;
%	0.7;0.7;0.7;0.7;0.7;0.7;0.7;0.7;0.7;0.7;0.7;0.7;0.7;0.7;0.7;0.7;0.7;0.7;
%	0.7;0.7;0.7;0.7;0.7;0.7"
%	 />
%<multicurve stroke-style= "dashed"
%	 stroke-dasharray= "1;1"
%	 stroke-width= "0.2"
%	 fill-style= "none"
%	 points= "(21,128);(21,128);(74.39,128);(74.39,128)"
%	 />
%<multicurve stroke-style= "dashed"
%	 stroke-dasharray= "1;1"
%	 stroke-width= "0.2"
%	 fill-style= "none"
%	 stroke-color= "#ff0000"
%	 points= "(38,133.77);(38,133.77);(20.07,133.68);(20.07,133.68)"
%	 />
%<ellipse p3= "(13,133.51)"
%	 p2= "(26.16,133.69)"
%	 p1= "(26,120.95)"
%	 stroke-style= "dashed"
%	 stroke-dasharray= "1;1"
%	 stroke-width= "0.2"
%	 closure= "open"
%	 fill-style= "none"
%	 stroke-color= "#ff0000"
%	 angle-end= "90"
%	 angle-start= "0.7"
%	 />
%<multicurve stroke-style= "dashed"
%	 stroke-dasharray= "1;1"
%	 stroke-width= "0.2"
%	 fill-style= "none"
%	 stroke-color= "#ff0000"
%	 points= "(12.71,126.55);(12.71,126.55);(13.04,28.04);(13.04,28.04)"
%	 />
%<multicurve stroke-style= "dotted"
%	 stroke-width= "0.2"
%	 fill-style= "none"
%	 stroke-color= "#ff0000"
%	 points= "(13.73,23.31);(13.73,23.31);(13.73,23.31);(13.73,23.31)"
%	 />
%<ellipse p3= "(13.2,19.51)"
%	 p2= "(30.5,19.79)"
%	 p1= "(30.8,34.94)"
%	 stroke-style= "dashed"
%	 stroke-dasharray= "1;1"
%	 stroke-width= "0.2"
%	 closure= "open"
%	 fill-style= "none"
%	 stroke-color= "#ff0000"
%	 angle-end= "88.49"
%	 angle-start= "0"
%	 />
%<text text-vert-align= "bottom"
%	 stroke-style= "dotted"
%	 stroke-width= "0.2"
%	 anchor-point= "(86,33)"
%	 fill-style= "none"
%	 stroke-color= "#ff0000"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%$r$
%</text>
%<text text-vert-align= "bottom"
%	 stroke-style= "dotted"
%	 stroke-width= "0.2"
%	 anchor-point= "(23.82,146.18)"
%	 fill-style= "none"
%	 stroke-color= "#ff0000"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%$\theta$
%</text>
%<text text-vert-align= "bottom"
%	 stroke-style= "dotted"
%	 stroke-width= "0.2"
%	 anchor-point= "(85,126)"
%	 fill-style= "none"
%	 stroke-color= "#ff0000"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%$\theta=p_\theta(\widetilde\alpha(0))+\frac{2n\epsilon}{3}$
%</text>
%<text text-vert-align= "bottom"
%	 stroke-width= "0.05"
%	 anchor-point= "(77,58.52)"
%	 fill-style= "none"
%	 stroke-color= "#ff0000"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%$\widetilde\alpha$
%</text>
%<multicurve left-arrow= "head"
%	 stroke-width= "0"
%	 fill-style= "none"
%	 points= "(21.28,18.96);(21.28,18.96);(17.71,14.32);(17.71,14.32);(17.71,14.32);(12.36,12.23);
%	(12.36,12.23);(12.36,12.23);(12.36,12.23);(12.36,12.23)"
%	 />
%<multicurve left-arrow= "head"
%	 stroke-width= "0"
%	 fill-style= "none"
%	 points= "(44.68,129.01);(44.68,129.01);(52.36,135.62);(52.36,135.62);(52.36,135.62);(58.79,136.51);
%	(58.79,136.51)"
%	 />
%<text left-arrow= "head"
%	 text-vert-align= "bottom"
%	 stroke-width= "0"
%	 anchor-point= "(59.98,135.32)"
%	 fill-style= "none"
%	 stroke-color= "#ff0000"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%$\widetilde\alpha(s_0)$
%</text>
%<text left-arrow= "head"
%	 text-vert-align= "bottom"
%	 stroke-width= "0"
%	 anchor-point= "(5,10)"
%	 fill-style= "none"
%	 stroke-color= "#ff0000"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%$\widetilde\alpha(0)$
%</text>
%<multicurve left-arrow= "head"
%	 stroke-width= "0"
%	 fill-style= "none"
%	 points= "(63.85,64.23);(63.85,64.23);(68.99,61.3);(68.99,61.3);(68.99,61.3);(68.89,61.3);
%	(68.89,61.3);(68.89,61.3);(76.11,59.55);(76.11,59.55)"
%	 />
%<multicurve left-arrow= "head"
%	 stroke-width= "0"
%	 fill-style= "none"
%	 points= "(76,128);(76,128);(84,128);(84,128);(84,128);(84,128);
%	(84,128)"
%	 />
%<multicurve left-arrow= "head"
%	 stroke-width= "0"
%	 fill-style= "none"
%	 points= "(11.46,52.01);(11.46,52.01);(5.57,49.37);(5.57,49.37)"
%	 />
%<text left-arrow= "head"
%	 text-vert-align= "bottom"
%	 stroke-width= "0"
%	 anchor-point= "(2,46)"
%	 fill-style= "none"
%	 stroke-color= "#ff0000"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%$\widetilde\beta$
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(64.32,123.12)"
%	 fill-style= "solid"
%	 fill-color= "#c0c0c0"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$Q$
%</text>
%<ellipse p3= "(44.14,124.64)"
%	 p2= "(44.14,133.74)"
%	 p1= "(32.71,133.74)"
%	 stroke-style= "dashed"
%	 stroke-dasharray= "1;1"
%	 stroke-width= "0.1"
%	 closure= "open"
%	 fill-style= "none"
%	 stroke-color= "#ff0000"
%	 angle-end= "9.2"
%	 angle-start= "-85.53"
%	 />
%</jpic>
%%End JPIC-XML
%PSTricks content-type (pstricks.sty package needed)
%Add \usepackage{pstricks} in the preamble of your LaTeX file
%You can rescale the whole picture (to 80% for instance) by using the command \def\JPicScale{0.8}
\ifx\JPicScale\undefined\def\JPicScale{1}\fi
\psset{unit=\JPicScale mm}
\psset{linewidth=0.3,dotsep=1,hatchwidth=0.3,hatchsep=1.5,shadowsize=1,dimen=middle}
\psset{dotsize=0.7 2.5,dotscale=1 1,fillcolor=black}
\psset{arrowsize=1 2,arrowlength=1,arrowinset=0.25,tbarsize=0.7 5,bracketlength=0.15,rbracketlength=0.15}
\begin{pspicture}(0,0)(86,146.56)
\pspolygon[linewidth=0,linestyle=none,fillcolor=lightgray,fillstyle=solid](70.47,128.07)(70.94,3.13)(22,3)(21.53,127.93)
\psline[linewidth=0.2]{<-}(21.82,146.56)(21.82,2.8)
\psline[linewidth=0.2]{->}(22,32)(85,32)
\pscustom[linewidth=0.2,linecolor=red]{\psbezier(43.96,127.76)(43.96,125.89)(43.43,123.9)(42.18,121.15)
\psbezier(40.93,118.4)(41.09,117.81)(42.71,119.19)
\psbezier(44.34,120.56)(45.89,119.57)(47.89,115.89)
\psbezier(49.89,112.2)(48.51,111.55)(43.29,113.72)
\psbezier(38.06,115.89)(35.97,116.22)(36.32,114.82)
\psbezier(36.67,113.42)(37.78,112.59)(40.02,112.05)
\psbezier(42.26,111.5)(43.73,110.15)(44.92,107.52)
\psbezier(46.1,104.9)(46.26,102.86)(45.45,100.74)
\psbezier(44.64,98.61)(43.76,97.03)(42.51,95.47)
\psbezier(41.26,93.91)(39.7,93.16)(37.33,92.97)
\psbezier(34.96,92.78)(33.7,93.77)(33.14,96.27)
\psbezier(32.57,98.77)(33.14,100.54)(35.01,102.17)
\psbezier(36.89,103.79)(38.07,104.04)(38.94,102.97)
\psbezier(39.82,101.91)(39.9,101.08)(39.21,100.2)
\psbezier(38.52,99.33)(37.79,99.11)(36.79,99.49)
\psbezier(35.79,99.86)(35.36,99.3)(35.36,97.61)
\psbezier(35.36,95.92)(36.22,95.58)(38.22,96.45)
\psbezier(40.22,97.33)(41.38,98.45)(42.06,100.2)
\psbezier(42.75,101.95)(41.89,103.69)(39.2,106.01)
\psbezier(36.51,108.32)(34.32,107.78)(31.88,104.22)
\psbezier(29.45,100.66)(29.07,97.36)(30.63,93.24)
\psbezier(32.19,89.11)(34.74,87.9)(39.11,89.22)
\psbezier(43.49,90.53)(45.76,90.1)(46.7,87.79)
\psbezier(47.64,85.48)(48.07,83.96)(48.13,82.71)
\psbezier(48.19,81.46)(47.31,78.35)(45.19,72.35)
\psbezier(43.06,66.34)(43.22,62.89)(45.72,60.83)
\psbezier(48.22,58.76)(50.34,58.36)(52.78,59.49)
\psbezier(55.22,60.61)(56.66,62.05)(57.6,64.28)
\psbezier(58.54,66.51)(58.84,68.11)(58.61,69.64)
\psbezier(58.38,71.16)(58.14,72.07)(57.81,72.66)
\psbezier(57.47,73.26)(56.98,73.63)(56.17,73.91)
\psbezier(55.36,74.18)(54.6,74.29)(53.63,74.26)
\psbezier(52.66,74.23)(51.97,74.05)(51.34,73.64)
\psbezier(50.71,73.23)(50.12,72.3)(49.38,70.56)
\psbezier(48.63,68.81)(49.01,67.51)(50.63,66.23)
\psbezier(52.26,64.95)(53.16,64.86)(53.66,65.93)
\psbezier(54.15,67)(54.08,67.66)(53.44,68.12)
\psbezier(52.79,68.58)(52.32,68.67)(51.89,68.42)
\psbezier(51.45,68.17)(51.09,68.24)(50.68,68.64)
\psbezier(50.28,69.05)(50.25,69.42)(50.6,69.9)
\psbezier(50.94,70.37)(51.58,70.57)(52.73,70.57)
\psbezier(53.87,70.57)(54.66,70.1)(55.34,69.02)
\psbezier(56.03,67.93)(56.12,66.99)(55.67,65.91)
\psbezier(55.21,64.82)(54.82,64.07)(54.36,63.42)
\psbezier(53.91,62.77)(53.12,62.4)(51.75,62.18)
\psbezier(50.37,61.96)(49.39,61.96)(48.48,62.18)
\psbezier(47.56,62.4)(47.07,62.96)(46.85,64.05)
\psbezier(46.62,65.13)(46.52,66.07)(46.52,67.15)
\psbezier(46.52,68.24)(46.72,69.45)(47.17,71.19)
\psbezier(47.63,72.93)(48.41,74.15)(49.79,75.23)
\psbezier(51.16,76.32)(53.02,76.6)(56,76.16)
\psbezier(58.97,75.73)(60.54,74.98)(61.23,73.68)
\psbezier(61.92,72.37)(62.41,70.69)(62.86,68.08)
\psbezier(63.32,65.47)(63.02,63.7)(61.88,62.18)
\psbezier(60.73,60.65)(59.26,59.26)(56.98,57.52)
\psbezier(54.69,55.78)(53.12,55.03)(51.75,55.03)
\psbezier(50.37,55.03)(49.1,54.94)(47.5,54.72)
\psbezier(45.9,54.5)(44.52,53.76)(42.92,52.24)
\psbezier(41.32,50.71)(40.14,48.48)(39,44.78)
\psbezier(37.85,41.08)(37.95,38.65)(39.32,36.7)
\psbezier(40.69,34.74)(42.16,33.72)(44.23,33.28)
\psbezier(46.29,32.85)(47.86,32.75)(49.46,32.97)
\psbezier(51.06,33.19)(52.24,33.47)(53.38,33.9)
\psbezier(54.52,34.34)(55.6,35.08)(56.98,36.39)
\psbezier(58.35,37.69)(59.14,39.37)(59.59,41.98)
\psbezier(60.05,44.59)(59.16,46.36)(56.65,47.89)
\psbezier(54.13,49.41)(52.27,49.69)(50.44,48.82)
\psbezier(48.61,47.94)(47.23,46.92)(45.86,45.4)
\psbezier(44.49,43.87)(44.1,42.48)(44.56,40.74)
\psbezier(45.01,39)(45.9,38.16)(47.5,37.94)
\psbezier(49.1,37.72)(50.27,37.91)(51.42,38.56)
\psbezier(52.56,39.21)(53.15,40.05)(53.38,41.36)
\psbezier(53.61,42.66)(53.42,43.41)(52.73,43.85)
\psbezier(52.05,44.28)(51.46,44.19)(50.77,43.54)
\psbezier(50.08,42.88)(49.98,42.42)(50.44,41.98)
\psbezier(50.89,41.55)(50.89,41.08)(50.44,40.43)
\psbezier(49.98,39.77)(49.49,39.68)(48.8,40.12)
\psbezier(48.12,40.55)(47.82,41.02)(47.82,41.67)
\psbezier(47.82,42.32)(47.92,42.88)(48.15,43.54)
\psbezier(48.38,44.19)(48.87,44.66)(49.79,45.09)
\psbezier(50.7,45.53)(51.68,45.62)(53.05,45.4)
\psbezier(54.42,45.18)(55.11,44.62)(55.34,43.54)
\psbezier(55.57,42.45)(55.57,41.51)(55.34,40.43)
\psbezier(55.11,39.34)(54.72,38.69)(54.03,38.25)
\psbezier(53.35,37.82)(52.27,37.35)(50.44,36.7)
\psbezier(48.61,36.04)(47.43,35.95)(46.52,36.39)
\psbezier(45.6,36.82)(44.92,37.2)(44.23,37.63)
\psbezier(43.55,38.07)(43.15,39.18)(42.92,41.36)
\psbezier(42.69,43.54)(42.89,45.03)(43.57,46.33)
\psbezier(44.26,47.63)(45.24,48.66)(46.84,49.75)
\psbezier(48.44,50.83)(49.82,51.49)(51.42,51.93)
\psbezier(53.02,52.36)(54.69,52.64)(56.98,52.86)
\psbezier(59.26,53.08)(60.93,52.52)(62.53,51)
\psbezier(64.13,49.47)(65.02,47.89)(65.48,45.71)
\psbezier(65.93,43.53)(66.13,41.76)(66.13,39.81)
\psbezier(66.13,37.85)(65.74,36.45)(64.82,35.15)
\psbezier(63.9,33.84)(62.53,32.81)(60.25,31.73)
\psbezier(57.96,30.64)(56,30.17)(53.71,30.17)
\psbezier(51.42,30.17)(49.95,30.17)(48.81,30.17)
\psbezier(47.66,30.17)(46.58,29.99)(45.21,29.55)
\psbezier(43.84,29.12)(43.35,28.28)(43.58,26.76)
\psbezier(43.8,25.23)(44.29,24.4)(45.21,23.96)
\psbezier(46.13,23.53)(46.82,23.62)(47.5,24.27)
\psbezier(48.19,24.92)(48.19,25.39)(47.5,25.82)
\psbezier(46.82,26.26)(46.82,26.72)(47.5,27.38)
\psbezier(48.19,28.03)(48.97,27.85)(50.1,26.77)
\psbezier(51.23,25.68)(51.71,24.17)(51.71,21.72)
\psbezier(51.71,19.27)(48.43,20.11)(40.77,24.52)
\psbezier(33.1,28.93)(30.55,29.38)(32.27,26.02)
\psbezier(33.98,22.66)(34.43,20.41)(33.77,18.52)
\psbezier(33.1,16.63)(31.97,16.73)(30,18.84)
\psbezier(28.02,20.96)(25.57,21.25)(21.82,19.82)
}
\psline[linewidth=0.2,linestyle=dashed,dash=1 1](21,128)(74.39,128)
\psline[linewidth=0.2,linecolor=red,linestyle=dashed,dash=1 1](38,133.77)(20.07,133.68)
\rput{19.52}(19.5,127.23){\psellipticarc[linewidth=0.2,linecolor=red,linestyle=dashed,dash=1 1](0,0)(6.61,6.34){71.22}{160.53}}
\psline[linewidth=0.2,linecolor=red,linestyle=dashed,dash=1 1](12.71,126.55)(13.04,28.04)
\psbezier[linewidth=0.2,linecolor=red,linestyle=dotted](13.73,23.31)(13.73,23.31)(13.73,23.31)(13.73,23.31)
\rput{7.46}(22,27.23){\psellipticarc[linewidth=0.2,linecolor=red,linestyle=dashed,dash=1 1](0,0)(8.67,-7.56){97.48}{185.97}}
\rput[bl](86,33){$r$}
\rput[bl](23.82,146.18){$\theta$}
\rput[bl](85,126){$\theta=p_\theta(\widetilde\alpha(0))+\frac{2n\epsilon}{3}$}
\rput[bl](77,58.52){$\widetilde\alpha$}
\pscustom[linewidth=0]{\psline{<-}(21.28,18.96)(17.71,14.32)
\psline(17.71,14.32)(12.36,12.23)
\psbezier{-}(12.36,12.23)(12.36,12.23)(12.36,12.23)
}
\psline[linewidth=0]{<-}(44.68,129.01)
(52.36,135.62)(58.79,136.51)
\rput[bl](59.98,135.32){$\widetilde\alpha(s_0)$}
\rput[bl](5,10){$\widetilde\alpha(0)$}
\psline[linewidth=0]{<-}(63.85,64.23)
(68.99,61.3)
(68.89,61.3)(76.11,59.55)
\pscustom[linewidth=0]{\psline{<-}(76,128)(84,128)
\psbezier{-}(84,128)(84,128)(84,128)
}
\psline[linewidth=0]{<-}(11.46,52.01)(5.57,49.37)
\rput[bl](2,46){$\widetilde\beta$}
\rput(64.32,123.12){$Q$}
\rput{0}(38.43,129.19){\psellipticarc[linewidth=0.1,linecolor=red,linestyle=dashed,dash=1 1](0,0)(5.71,-4.55){-85.53}{9.2}}
\end{pspicture}


==> triangle <==
%%Created by jPicEdt 1.4.1_03: mixed JPIC-XML/LaTeX format
%%Fri Dec 17 12:56:19 CET 2010
%%Begin JPIC-XML
%<?xml version="1.0" standalone="yes"?>
%<jpic x-min="1.42" x-max="136.79" y-min="3.93" y-max="89.82" auto-bounding="true">
%<parallelogram stroke-width= "0.1"
%	 p3= "(71,41.34)"
%	 p2= "(71,49.45)"
%	 fill-style= "solid"
%	 p1= "(63.27,49.45)"
%	 fill-color= "#c0c0c0"
%	 />
%<parallelogram stroke-width= "0.05"
%	 p3= "(34.83,25.74)"
%	 p2= "(34.83,29.39)"
%	 fill-style= "solid"
%	 p1= "(29.81,29.39)"
%	 fill-color= "#c0c0c0"
%	 />
%<parallelogram stroke-width= "0.05"
%	 p3= "(58.04,24.12)"
%	 p2= "(58.04,27.77)"
%	 fill-style= "solid"
%	 p1= "(53.02,27.77)"
%	 fill-color= "#c0c0c0"
%	 />
%<parallelogram stroke-width= "0.05"
%	 p3= "(81.25,22.5)"
%	 p2= "(81.25,26.15)"
%	 fill-style= "solid"
%	 p1= "(76.22,26.15)"
%	 fill-color= "#c0c0c0"
%	 />
%<parallelogram stroke-width= "0.05"
%	 p3= "(104.46,20.88)"
%	 p2= "(104.46,24.53)"
%	 fill-style= "solid"
%	 p1= "(99.43,24.53)"
%	 fill-color= "#c0c0c0"
%	 />
%<parallelogram stroke-width= "0.05"
%	 p3= "(116.07,32.22)"
%	 p2= "(116.07,35.87)"
%	 fill-style= "solid"
%	 p1= "(111.04,35.87)"
%	 fill-color= "#c0c0c0"
%	 />
%<parallelogram stroke-width= "0.05"
%	 p3= "(104.46,45.19)"
%	 p2= "(104.46,48.84)"
%	 fill-style= "solid"
%	 p1= "(99.43,48.84)"
%	 fill-color= "#c0c0c0"
%	 />
%<parallelogram stroke-width= "0.05"
%	 p3= "(92.86,58.16)"
%	 p2= "(92.86,61.8)"
%	 fill-style= "solid"
%	 p1= "(87.83,61.8)"
%	 fill-color= "#c0c0c0"
%	 />
%<parallelogram stroke-width= "0.05"
%	 p3= "(81.25,71.12)"
%	 p2= "(81.25,74.77)"
%	 fill-style= "solid"
%	 p1= "(76.22,74.77)"
%	 fill-color= "#c0c0c0"
%	 />
%<parallelogram stroke-width= "0.05"
%	 p3= "(58.04,72.75)"
%	 p2= "(58.04,76.39)"
%	 fill-style= "solid"
%	 p1= "(53.02,76.39)"
%	 fill-color= "#c0c0c0"
%	 />
%<parallelogram stroke-width= "0.05"
%	 p3= "(46.44,61.4)"
%	 p2= "(46.44,65.05)"
%	 fill-style= "solid"
%	 p1= "(41.41,65.05)"
%	 fill-color= "#c0c0c0"
%	 />
%<parallelogram stroke-width= "0.05"
%	 p3= "(127.67,19.26)"
%	 p2= "(127.67,22.91)"
%	 fill-style= "solid"
%	 p1= "(122.64,22.91)"
%	 fill-color= "#c0c0c0"
%	 />
%<parallelogram stroke-width= "0.05"
%	 p3= "(23.23,38.71)"
%	 p2= "(23.23,42.35)"
%	 fill-style= "solid"
%	 p1= "(18.2,42.35)"
%	 fill-color= "#c0c0c0"
%	 />
%<parallelogram stroke-width= "0.05"
%	 p3= "(34.83,50.05)"
%	 p2= "(34.83,53.7)"
%	 fill-style= "solid"
%	 p1= "(29.81,53.7)"
%	 fill-color= "#c0c0c0"
%	 />
%<parallelogram stroke-width= "0.05"
%	 p3= "(69.65,84.09)"
%	 p2= "(69.65,87.74)"
%	 fill-style= "solid"
%	 p1= "(64.62,87.74)"
%	 fill-color= "#c0c0c0"
%	 />
%<parallelogram stroke-width= "0.05"
%	 p3= "(11.63,27.36)"
%	 p2= "(11.63,31.01)"
%	 fill-style= "solid"
%	 p1= "(6.6,31.01)"
%	 fill-color= "#c0c0c0"
%	 />
%<multicurve fill-style= "solid"
%	 points= "(9.11,29.19);(9.11,29.19);(67.13,85.91);(67.13,85.91)"
%	 fill-color= "#c0c0c0"
%	 />
%<multicurve fill-style= "solid"
%	 points= "(67.13,85.91);(67.13,85.91);(125.16,21.08);(125.16,21.08)"
%	 fill-color= "#c0c0c0"
%	 />
%<multicurve fill-style= "solid"
%	 points= "(125.16,21.08);(125.16,21.08);(9.11,29.19);(9.11,29.19)"
%	 fill-color= "#c0c0c0"
%	 />
%<circle p3= "(9.27,28.74)"
%	 p2= "(8.95,28.74)"
%	 fill-style= "solid"
%	 p1= "(9.51,28.96)"
%	 closure= "plain"
%	 stroke-style= "none"
%	 />
%<circle p3= "(67.29,85.47)"
%	 p2= "(66.98,85.47)"
%	 fill-style= "solid"
%	 p1= "(67.53,85.69)"
%	 closure= "plain"
%	 stroke-style= "none"
%	 />
%<circle p3= "(20.87,40.09)"
%	 p2= "(20.56,40.09)"
%	 fill-style= "solid"
%	 p1= "(21.11,40.3)"
%	 closure= "plain"
%	 stroke-style= "none"
%	 />
%<circle p3= "(32.48,51.43)"
%	 p2= "(32.16,51.43)"
%	 fill-style= "solid"
%	 p1= "(32.72,51.65)"
%	 closure= "plain"
%	 stroke-style= "none"
%	 />
%<circle p3= "(125.32,20.64)"
%	 p2= "(125,20.64)"
%	 fill-style= "solid"
%	 p1= "(125.55,20.85)"
%	 closure= "plain"
%	 stroke-style= "none"
%	 />
%<circle p3= "(44.08,62.78)"
%	 p2= "(43.77,62.78)"
%	 fill-style= "solid"
%	 p1= "(44.32,63)"
%	 closure= "plain"
%	 stroke-style= "none"
%	 />
%<circle p3= "(55.69,74.13)"
%	 p2= "(55.37,74.12)"
%	 fill-style= "solid"
%	 p1= "(55.93,74.34)"
%	 closure= "plain"
%	 stroke-style= "none"
%	 />
%<circle p3= "(102.11,22.26)"
%	 p2= "(101.79,22.26)"
%	 fill-style= "solid"
%	 p1= "(102.35,22.48)"
%	 closure= "plain"
%	 stroke-style= "none"
%	 />
%<circle p3= "(113.71,33.6)"
%	 p2= "(113.4,33.6)"
%	 fill-style= "solid"
%	 p1= "(113.95,33.82)"
%	 closure= "plain"
%	 stroke-style= "none"
%	 />
%<circle p3= "(102.11,46.57)"
%	 p2= "(101.79,46.57)"
%	 fill-style= "solid"
%	 p1= "(102.35,46.79)"
%	 closure= "plain"
%	 stroke-style= "none"
%	 />
%<circle p3= "(90.5,59.54)"
%	 p2= "(90.19,59.54)"
%	 fill-style= "solid"
%	 p1= "(90.74,59.75)"
%	 closure= "plain"
%	 stroke-style= "none"
%	 />
%<circle p3= "(78.9,72.5)"
%	 p2= "(78.58,72.5)"
%	 fill-style= "solid"
%	 p1= "(79.14,72.72)"
%	 closure= "plain"
%	 stroke-style= "none"
%	 />
%<circle p3= "(32.48,27.12)"
%	 p2= "(32.16,27.12)"
%	 fill-style= "solid"
%	 p1= "(32.72,27.34)"
%	 closure= "plain"
%	 stroke-style= "none"
%	 />
%<circle p3= "(55.69,25.5)"
%	 p2= "(55.37,25.5)"
%	 fill-style= "solid"
%	 p1= "(55.93,25.72)"
%	 closure= "plain"
%	 stroke-style= "none"
%	 />
%<circle p3= "(78.9,23.88)"
%	 p2= "(78.58,23.88)"
%	 fill-style= "solid"
%	 p1= "(79.14,24.1)"
%	 closure= "plain"
%	 stroke-style= "none"
%	 />
%<smoothpolygon stroke-width= "0.2"
%	 stroke-color= "#ff0000"
%	 fill-style= "none"
%	 closed= "true"
%	 points= "(11.74,26.29);(6,29);(11.43,33.24);(16.85,34.86);(16.85,38.1);(19.17,40.53);
%	(24.58,42.96);(26.9,47.83);(30.77,51.88);(33.87,55.12);(40.06,58.36);(45.47,63.22);
%	(47.79,68.9);(49.34,71.33);(50.89,67.27);(47.79,68.9);(51.66,71.33);(53.21,73.76);
%	(54.76,75.38);(57.85,77);(61.72,81.86);(65.59,85.91);(72.55,83.48);(72.55,78.62);
%	(70.23,82.67);(73.32,81.05);(76.42,77);(77.19,72.14);(81.06,70.52);(86.48,66.46);
%	(88.02,58.36);(97.31,51.07);(101.17,45.39);(105.04,41.34);(108.14,36.48);(106.59,43.77);
%	(113.55,32.43);(120.52,25.13);(123.61,21.08);(123.61,19.46);(103.5,20.27);(99.63,23.51);
%	(93.44,21.89);(84.93,24.32);(80.29,22.7);(73.32,25.13);(64.81,26.75);(57.08,26.75);
%	(48.57,28.38);(36.19,28.38);(33.09,25.94);(23.81,29.19);(16.07,26.75);(13.67,26.15)"
%	 smoothness= "0.7;0.7;0.7;0.7;0.7;0.7;0.7;0.7;0.7;0.7;0.7;0.7;0.7;0.7;0.7;0.7;0.7;0.7;
%	0.7;0.7;0.7;0.7;0.7;0.7;0.7;0.7;0.7;0.7;0.7;0.7;0.7;0.7;0.7;0.7;0.7;0.7;
%	0.7;0.7;0.7;0.7;0.7;0.7;0.7;0.7;0.7;0.7;0.7;0.7;0.7;0.7;0.7;0.7;0.7;0.7"
%	 />
%<smoothpolygon stroke-width= "0.2"
%	 stroke-color= "#0000ff"
%	 fill-style= "none"
%	 closed= "true"
%	 points= "(68.68,47.83);(69.46,51.07);(71,51.07);(75.64,47.83);(71.78,44.58);(68.68,46.2);
%	(72.55,47.83);(67.91,42.96);(67.91,45.39);(65.59,48.64)"
%	 smoothness= "0.7;0.7;0.7;0.7;0.7;0.7;0.7;0.7;0.7;0.7"
%	 />
%<circle p3= "(66.52,47.38)"
%	 p2= "(66.2,47.38)"
%	 fill-style= "solid"
%	 p1= "(66.76,47.6)"
%	 closure= "plain"
%	 stroke-style= "none"
%	 />
%<multicurve stroke-width= "0.1"
%	 fill-style= "solid"
%	 right-arrow= "head"
%	 points= "(74.59,48.65);(74.59,48.65);(89.57,57.55);(89.57,57.55)"
%	 left-arrow= "head"
%	 fill-color= "#00ffff"
%	 />
%<text stroke-width= "0.1"
%	 text-vert-align= "bottom"
%	 fill-style= "solid"
%	 anchor-point= "(78.88,51.76)"
%	 right-arrow= "head"
%	 text-rotation= "30"
%	 text-frame= "noframe"
%	 left-arrow= "head"
%	 text-hor-align= "left"
%	 fill-color= "#00ffff"
%	 >
%$&gt;d$
%</text>
%<text stroke-width= "0.1"
%	 text-vert-align= "center-v"
%	 fill-style= "solid"
%	 anchor-point= "(4.11,37.77)"
%	 right-arrow= "head"
%	 text-frame= "noframe"
%	 left-arrow= "head"
%	 text-hor-align= "center-h"
%	 fill-color= "#00ffff"
%	 >
%$\widetilde R$
%</text>
%<multicurve stroke-width= "0.1"
%	 fill-style= "solid"
%	 points= "(17.95,42.79);(17.95,42.79);(15.47,50.31);(15.47,50.31)"
%	 left-arrow= "head"
%	 fill-color= "#00ffff"
%	 />
%<multicurve stroke-width= "0.1"
%	 fill-style= "solid"
%	 points= "(67.83,86.64);(67.83,86.64);(74.32,89.68);(74.32,89.68)"
%	 left-arrow= "head"
%	 fill-color= "#00ffff"
%	 />
%<text stroke-width= "0.1"
%	 text-vert-align= "bottom"
%	 fill-style= "solid"
%	 anchor-point= "(74.87,88.81)"
%	 text-frame= "noframe"
%	 left-arrow= "head"
%	 text-hor-align= "left"
%	 fill-color= "#00ffff"
%	 >
%$y+n\ell_1(p_1,q_1)$
%</text>
%<text stroke-width= "0.1"
%	 text-vert-align= "bottom"
%	 fill-style= "solid"
%	 anchor-point= "(29.84,89.53)"
%	 text-frame= "noframe"
%	 left-arrow= "head"
%	 text-hor-align= "left"
%	 fill-color= "#00ffff"
%	 >
%$\widetilde R+n\ell_1(p_1,q_1)$
%</text>
%<text stroke-width= "0.1"
%	 text-vert-align= "bottom"
%	 fill-style= "solid"
%	 anchor-point= "(24.58,48.72)"
%	 text-frame= "noframe"
%	 left-arrow= "head"
%	 text-hor-align= "left"
%	 fill-color= "#00ffff"
%	 >
%
%</text>
%<text stroke-width= "0.1"
%	 text-vert-align= "bottom"
%	 fill-style= "solid"
%	 anchor-point= "(21.68,48.29)"
%	 text-frame= "noframe"
%	 left-arrow= "head"
%	 text-hor-align= "left"
%	 fill-color= "#00ffff"
%	 >
%
%</text>
%<multicurve stroke-width= "0.1"
%	 fill-style= "solid"
%	 points= "(65.75,48.43);(65.75,48.43);(63.13,53.79);(63.13,53.79)"
%	 left-arrow= "head"
%	 fill-color= "#00ffff"
%	 />
%<multicurve stroke-width= "0.1"
%	 fill-style= "solid"
%	 points= "(64.1,42.5);(64.1,42.5);(58.57,43.66);(58.57,43.66)"
%	 left-arrow= "head"
%	 fill-color= "#00ffff"
%	 />
%<text stroke-width= "0.1"
%	 text-vert-align= "bottom"
%	 fill-style= "solid"
%	 anchor-point= "(53.57,43.93)"
%	 text-frame= "noframe"
%	 left-arrow= "head"
%	 text-hor-align= "left"
%	 fill-color= "#00ffff"
%	 >
%$\Delta_n$
%</text>
%<text stroke-width= "0.1"
%	 text-vert-align= "bottom"
%	 fill-style= "solid"
%	 anchor-point= "(61.61,54.51)"
%	 text-frame= "noframe"
%	 left-arrow= "head"
%	 text-hor-align= "left"
%	 fill-color= "#00ffff"
%	 >
%$x_n$
%</text>
%<multicurve stroke-width= "0.1"
%	 fill-style= "none"
%	 points= "(7.5,27.86);(7.5,27.86);(6.07,23.54);(6.07,23.54);(6.07,23.54);(10.08,21.08);
%	(10.08,21.08)"
%	 left-arrow= "head"
%	 />
%<text stroke-width= "0.1"
%	 text-vert-align= "bottom"
%	 fill-style= "solid"
%	 anchor-point= "(10.71,19.2)"
%	 text-frame= "noframe"
%	 left-arrow= "head"
%	 text-hor-align= "left"
%	 fill-color= "#00ffff"
%	 >
%$y_n$
%</text>
%<multicurve stroke-width= "0.1"
%	 fill-style= "solid"
%	 points= "(6.79,31.07);(6.79,31.07);(4.02,36.07);(4.02,36.07)"
%	 left-arrow= "head"
%	 fill-color= "#00ffff"
%	 />
%<multicurve stroke-width= "0.1"
%	 fill-style= "none"
%	 points= "(126.25,21.25);(126.25,21.25);(136.79,19.64);(136.79,19.64);(136.79,19.64);(131.79,6.43);
%	(131.79,6.43)"
%	 left-arrow= "head"
%	 />
%<text stroke-width= "0.1"
%	 text-vert-align= "center-v"
%	 fill-style= "solid"
%	 anchor-point= "(98.75,3.93)"
%	 text-frame= "noframe"
%	 left-arrow= "head"
%	 text-hor-align= "left"
%	 fill-color= "#00ffff"
%	 >
%$y+n(\ell_1(p_1,q_1)+\ell_2(p_2,q_2))$
%</text>
%<multicurve stroke-width= "0.1"
%	 fill-style= "solid"
%	 points= "(64.37,87.8);(64.37,87.8);(55.67,89.82);(55.67,89.82)"
%	 left-arrow= "head"
%	 fill-color= "#00ffff"
%	 />
%<text stroke-width= "0.1"
%	 text-vert-align= "bottom"
%	 fill-style= "solid"
%	 anchor-point= "(1.42,50.55)"
%	 text-frame= "noframe"
%	 left-arrow= "head"
%	 text-hor-align= "left"
%	 fill-color= "#00ffff"
%	 >
%$\widetilde R+\ell_1(p_1,q_1)$
%</text>
%<text stroke-width= "0.1"
%	 text-vert-align= "center-v"
%	 fill-style= "solid"
%	 anchor-point= "(65.58,12.59)"
%	 text-frame= "noframe"
%	 left-arrow= "head"
%	 text-hor-align= "left"
%	 fill-color= "#00ffff"
%	 >
%$\widetilde R+n(\ell_1(p_1,q_1)+\ell_2(p_2,q_2))$
%</text>
%<multicurve stroke-width= "0.1"
%	 fill-style= "none"
%	 points= "(127.09,18.91);(127.09,18.91);(128.75,14.57);(128.75,14.57);(128.75,14.57);(113.91,13.04);
%	(113.91,13.04)"
%	 left-arrow= "head"
%	 />
%<circle p3= "(7.84,28.16)"
%	 p2= "(7.52,28.16)"
%	 fill-style= "solid"
%	 p1= "(8.08,28.38)"
%	 closure= "plain"
%	 stroke-style= "none"
%	 />
%<multicurve stroke-width= "0.1"
%	 fill-style= "none"
%	 points= "(10.09,29.46);(10.09,29.46);(16.61,32.41);(16.61,32.41);(16.61,32.41);(20.89,33.13);
%	(20.89,33.13)"
%	 left-arrow= "head"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(22.95,33.48)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$y$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(25.62,34.2)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%
%</text>
%</jpic>
%%End JPIC-XML
%PSTricks content-type (pstricks.sty package needed)
%Add \usepackage{pstricks} in the preamble of your LaTeX file
%You can rescale the whole picture (to 80% for instance) by using the command \def\JPicScale{0.8}
\ifx\JPicScale\undefined\def\JPicScale{1}\fi
\psset{unit=\JPicScale mm}
\psset{linewidth=0.3,dotsep=1,hatchwidth=0.3,hatchsep=1.5,shadowsize=1,dimen=middle}
\psset{dotsize=0.7 2.5,dotscale=1 1,fillcolor=black}
\psset{arrowsize=1 2,arrowlength=1,arrowinset=0.25,tbarsize=0.7 5,bracketlength=0.15,rbracketlength=0.15}
\begin{pspicture}(0,0)(136.79,89.82)
\pspolygon[linewidth=0.1,fillcolor=lightgray,fillstyle=solid](63.27,49.45)(71,49.45)(71,41.34)(63.27,41.34)
\pspolygon[linewidth=0.05,fillcolor=lightgray,fillstyle=solid](29.81,29.39)(34.83,29.39)(34.83,25.74)(29.81,25.74)
\pspolygon[linewidth=0.05,fillcolor=lightgray,fillstyle=solid](53.02,27.77)(58.04,27.77)(58.04,24.12)(53.02,24.12)
\pspolygon[linewidth=0.05,fillcolor=lightgray,fillstyle=solid](76.22,26.15)(81.25,26.15)(81.25,22.5)(76.22,22.5)
\pspolygon[linewidth=0.05,fillcolor=lightgray,fillstyle=solid](99.43,24.53)(104.46,24.53)(104.46,20.88)(99.43,20.88)
\pspolygon[linewidth=0.05,fillcolor=lightgray,fillstyle=solid](111.04,35.87)(116.07,35.87)(116.07,32.22)(111.04,32.22)
\pspolygon[linewidth=0.05,fillcolor=lightgray,fillstyle=solid](99.43,48.84)(104.46,48.84)(104.46,45.19)(99.43,45.19)
\pspolygon[linewidth=0.05,fillcolor=lightgray,fillstyle=solid](87.83,61.8)(92.86,61.8)(92.86,58.16)(87.83,58.16)
\pspolygon[linewidth=0.05,fillcolor=lightgray,fillstyle=solid](76.22,74.77)(81.25,74.77)(81.25,71.12)(76.22,71.12)
\pspolygon[linewidth=0.05,fillcolor=lightgray,fillstyle=solid](53.02,76.39)(58.04,76.39)(58.04,72.75)(53.02,72.75)
\pspolygon[linewidth=0.05,fillcolor=lightgray,fillstyle=solid](41.41,65.05)(46.44,65.05)(46.44,61.4)(41.41,61.4)
\pspolygon[linewidth=0.05,fillcolor=lightgray,fillstyle=solid](122.64,22.91)(127.67,22.91)(127.67,19.26)(122.64,19.26)
\pspolygon[linewidth=0.05,fillcolor=lightgray,fillstyle=solid](18.2,42.35)(23.23,42.35)(23.23,38.71)(18.2,38.71)
\pspolygon[linewidth=0.05,fillcolor=lightgray,fillstyle=solid](29.81,53.7)(34.83,53.7)(34.83,50.05)(29.81,50.05)
\pspolygon[linewidth=0.05,fillcolor=lightgray,fillstyle=solid](64.62,87.74)(69.65,87.74)(69.65,84.09)(64.62,84.09)
\pspolygon[linewidth=0.05,fillcolor=lightgray,fillstyle=solid](6.6,31.01)(11.63,31.01)(11.63,27.36)(6.6,27.36)
\psline[fillcolor=lightgray,fillstyle=solid](9.11,29.19)(67.13,85.91)
\psline[fillcolor=lightgray,fillstyle=solid](67.13,85.91)(125.16,21.08)
\psline[fillcolor=lightgray,fillstyle=solid](125.16,21.08)(9.11,29.19)
\rput{0}(9.11,29.16){\psellipse[linestyle=none,fillstyle=solid](0,0)(0.45,0.45)}
\rput{0}(67.13,85.88){\psellipse[linestyle=none,fillstyle=solid](0,0)(0.44,0.44)}
\rput{90}(20.72,40.51){\psellipse[linestyle=none,fillstyle=solid](0,0)(0.45,0.45)}
\rput{0}(32.32,51.85){\psellipse[linestyle=none,fillstyle=solid](0,0)(0.45,0.45)}
\rput{0}(125.16,21.05){\psellipse[linestyle=none,fillstyle=solid](0,0)(0.44,0.44)}
\rput{0}(43.92,63.19){\psellipse[linestyle=none,fillstyle=solid](0,0)(0.44,0.44)}
\rput{0}(55.52,74.57){\psellipse[linestyle=none,fillstyle=solid](0,0)(0.47,0.47)}
\rput{0}(101.95,22.68){\psellipse[linestyle=none,fillstyle=solid](0,0)(0.45,0.45)}
\rput{0}(113.55,34.01){\psellipse[linestyle=none,fillstyle=solid](0,0)(0.44,0.44)}
\rput{0}(101.95,46.99){\psellipse[linestyle=none,fillstyle=solid](0,0)(0.45,0.45)}
\rput{90}(90.35,59.96){\psellipse[linestyle=none,fillstyle=solid](0,0)(0.45,0.45)}
\rput{0}(78.74,72.92){\psellipse[linestyle=none,fillstyle=solid](0,0)(0.45,0.45)}
\rput{0}(32.32,27.54){\psellipse[linestyle=none,fillstyle=solid](0,0)(0.45,0.45)}
\rput{0}(55.53,25.92){\psellipse[linestyle=none,fillstyle=solid](0,0)(0.45,0.45)}
\rput{0}(78.74,24.3){\psellipse[linestyle=none,fillstyle=solid](0,0)(0.45,0.45)}
\pscustom[linewidth=0.2,linecolor=red]{\psbezier(8.87,27.64)(6.86,28.59)(6.81,29.64)(8.72,31.12)
\psbezier(10.62,32.6)(12.24,33.48)(14.14,34.05)
\psbezier(16.04,34.62)(16.85,35.35)(16.85,36.48)
\psbezier(16.85,37.61)(17.2,38.46)(18.01,39.32)
\psbezier(18.82,40.17)(19.98,40.89)(21.88,41.75)
\psbezier(23.77,42.6)(24.93,43.69)(25.74,45.39)
\psbezier(26.55,47.1)(27.48,48.44)(28.84,49.86)
\psbezier(30.19,51.27)(31.24,52.37)(32.32,53.5)
\psbezier(33.4,54.63)(34.8,55.61)(36.96,56.74)
\psbezier(39.13,57.87)(40.87,59.09)(42.76,60.79)
\psbezier(44.66,62.49)(45.82,64.07)(46.63,66.06)
\psbezier(47.44,68.05)(48.02,69.26)(48.56,70.12)
\psbezier(49.11,70.97)(49.57,70.72)(50.12,69.3)
\psbezier(50.66,67.88)(50.43,67.51)(49.34,68.09)
\psbezier(48.26,68.66)(48.37,69.26)(49.72,70.12)
\psbezier(51.08,70.97)(51.89,71.69)(52.44,72.54)
\psbezier(52.98,73.4)(53.44,74)(53.98,74.57)
\psbezier(54.53,75.14)(55.22,75.62)(56.3,76.19)
\psbezier(57.39,76.76)(58.43,77.73)(59.78,79.43)
\psbezier(61.14,81.13)(62.3,82.47)(63.66,83.88)
\psbezier(65.01,85.3)(66.63,85.55)(69.07,84.7)
\psbezier(71.51,83.84)(72.55,82.75)(72.55,81.05)
\psbezier(72.55,79.35)(72.2,79.23)(71.39,80.65)
\psbezier(70.58,82.06)(70.69,82.43)(71.78,81.86)
\psbezier(72.86,81.29)(73.78,80.44)(74.87,79.02)
\psbezier(75.96,77.61)(76.54,76.27)(76.8,74.57)
\psbezier(77.07,72.87)(77.77,71.9)(79.12,71.33)
\psbezier(80.48,70.76)(81.87,69.91)(83.77,68.49)
\psbezier(85.67,67.07)(86.71,65.24)(87.25,62.41)
\psbezier(87.79,59.57)(89.41,57.27)(92.66,54.72)
\psbezier(95.92,52.16)(97.89,50.22)(99.24,48.23)
\psbezier(100.59,46.24)(101.75,44.78)(103.1,43.36)
\psbezier(104.46,41.95)(105.51,40.61)(106.59,38.91)
\psbezier(107.68,37.21)(107.91,37.57)(107.37,40.12)
\psbezier(106.82,42.68)(107.63,42.07)(110.07,38.1)
\psbezier(112.51,34.13)(114.6,31.34)(117.04,28.78)
\psbezier(119.47,26.22)(120.98,24.52)(122.06,23.1)
\psbezier(123.15,21.69)(123.61,20.84)(123.61,20.27)
\psbezier(123.61,19.7)(120.59,19.58)(113.56,19.87)
\psbezier(106.52,20.15)(102.92,20.76)(101.56,21.89)
\psbezier(100.21,23.02)(98.7,23.27)(96.54,22.7)
\psbezier(94.37,22.13)(92.16,22.25)(89.18,23.1)
\psbezier(86.21,23.96)(84.23,24.08)(82.61,23.51)
\psbezier(80.99,22.94)(79.24,23.06)(76.8,23.92)
\psbezier(74.37,24.77)(72.04,25.37)(69.06,25.94)
\psbezier(66.09,26.51)(63.65,26.75)(60.94,26.75)
\psbezier(58.24,26.75)(55.8,26.99)(52.82,27.56)
\psbezier(49.85,28.14)(46.71,28.38)(42.38,28.38)
\psbezier(38.05,28.38)(35.72,28.01)(34.64,27.16)
\psbezier(33.56,26.31)(31.7,26.43)(28.45,27.56)
\psbezier(25.2,28.7)(22.65,28.82)(19.94,27.97)
\psbezier(17.23,27.12)(15.71,26.66)(14.87,26.45)
\psbezier(14.03,26.24)(13.38,26.17)(12.7,26.22)
\psbezier(12.03,26.27)(10.88,26.7)(8.87,27.64)
\closepath}
\pscustom[linewidth=0.2,linecolor=blue]{\psbezier(69.07,49.45)(69.34,50.58)(69.69,51.07)(70.23,51.07)
\psbezier(70.77,51.07)(71.7,50.58)(73.32,49.45)
\psbezier(74.94,48.32)(75.06,47.34)(73.71,46.2)
\psbezier(72.36,45.07)(71.32,44.82)(70.23,45.39)
\psbezier(69.15,45.96)(69.26,46.44)(70.62,47.02)
\psbezier(71.97,47.59)(71.85,47.1)(70.23,45.39)
\psbezier(68.61,43.69)(67.91,43.32)(67.91,44.18)
\psbezier(67.91,45.03)(67.56,45.88)(66.75,47.02)
\psbezier(65.94,48.15)(66.05,48.52)(67.14,48.24)
\psbezier(68.22,47.95)(68.8,48.32)(69.07,49.45)
\closepath}
\rput{0}(66.36,47.8){\psellipse[linestyle=none,fillstyle=solid](0,0)(0.45,0.45)}
\psline[linewidth=0.1,fillcolor=cyan,fillstyle=solid]{<->}(74.59,48.65)(89.57,57.55)
\rput[bl]{30}(78.88,51.76){$>d$}
\rput(4.11,37.77){$\widetilde R$}
\psline[linewidth=0.1,fillcolor=cyan,fillstyle=solid]{<-}(17.95,42.79)(15.47,50.31)
\psline[linewidth=0.1,fillcolor=cyan,fillstyle=solid]{<-}(67.83,86.64)(74.32,89.68)
\rput[bl](74.87,88.81){$y+n\ell_1(p_1,q_1)$}
\rput[bl](29.84,89.53){$\widetilde R+n\ell_1(p_1,q_1)$}
\rput[bl](24.58,48.72){}
\rput[bl](21.68,48.29){}
\psline[linewidth=0.1,fillcolor=cyan,fillstyle=solid]{<-}(65.75,48.43)(63.13,53.79)
\psline[linewidth=0.1,fillcolor=cyan,fillstyle=solid]{<-}(64.1,42.5)(58.57,43.66)
\rput[bl](53.57,43.93){$\Delta_n$}
\rput[bl](61.61,54.51){$x_n$}
\psline[linewidth=0.1]{<-}(7.5,27.86)
(6.07,23.54)(10.08,21.08)
\rput[bl](10.71,19.2){$y_n$}
\psline[linewidth=0.1,fillcolor=cyan,fillstyle=solid]{<-}(6.79,31.07)(4.02,36.07)
\psline[linewidth=0.1]{<-}(126.25,21.25)
(136.79,19.64)(131.79,6.43)
\rput[l](98.75,3.93){$y+n(\ell_1(p_1,q_1)+\ell_2(p_2,q_2))$}
\psline[linewidth=0.1,fillcolor=cyan,fillstyle=solid]{<-}(64.37,87.8)(55.67,89.82)
\rput[bl](1.42,50.55){$\widetilde R+\ell_1(p_1,q_1)$}
\rput[l](65.58,12.59){$\widetilde R+n(\ell_1(p_1,q_1)+\ell_2(p_2,q_2))$}
\psline[linewidth=0.1]{<-}(127.09,18.91)
(128.75,14.57)(113.91,13.04)
\rput{0}(7.68,28.57){\psellipse[linestyle=none,fillstyle=solid](0,0)(0.45,0.45)}
\psline[linewidth=0.1]{<-}(10.09,29.46)
(16.61,32.41)(20.89,33.13)
\rput(22.95,33.48){$y$}
\rput(25.62,34.2){}
\end{pspicture}

